Spectroscopic Properties of $\mathit {B}$ and $\mathit {B_s}$ meson using Screened Potential

Inspired by the recent observations of $B$ and $B_s$ meson states at LHCb\cite{Aaij:2020hcw} we calculate the masses of ground, orbitally, and radially excited states. Also, we estimate the mixing parameters, decay constant, leptonic decay width, and corresponding branching ratios, as well as electromagnetic transition widths. ${\cal{O}}\left(\frac{1}{m}\right)$ and ${\cal{O}}(p^{10})$ relativistic corrections to potential and kinetic energy terms have been added to the Hamiltonian. The screening potential employed is solved by applying the gaussian wave function. The estimated masses are used to construct the Regge trajectories, which help us in the association of some newly observed states to $B$ and $B_s$ meson family. Overall, the results from the present study are in fair agreement with available experimental and theoretical studies.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

